Parametric Identification Using Weighted Null-Space Fitting

In identification of dynamical systems, the prediction error method using a quadratic cost function provides asymptotically efficient estimates under Gaussian noise and additional mild assumptions, but in general it requires solving a non-convex optimization problem. An alternative class of methods uses a non-parametric model as intermediate step to obtain the model of interest. Weighted null-space fitting (WNSF) belongs to this class. It is a weighted least-squares method consisting of three steps. In the first step, a high-order ARX model is estimated. In a second least-squares step, this high-order estimate is reduced to a parametric estimate. In the third step, weighted least squares is used to reduce the variance of the estimates. The method is flexible in parametrization and suitable for both open- and closed-loop data. In this paper, we show that WNSF provides estimates with the same asymptotic properties as PEM with a quadratic cost function when the model orders are chosen according to the true system. Also, simulation studies indicate that WNSF may be competitive with state-of-the-art methods.

==> asymptotic_efficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.09804,0.32941,0.65098}%
\definecolor{mycolor3}{rgb}{0.61569,0.06275,0.17647}%
\definecolor{mycolor2}{rgb}{0.38431,0.57255,0.18039}%
\definecolor{mycolor4}{rgb}{0.98039,0.72549,0.09804}%
\definecolor{mycolor5}{rgb}{0.84706,0.32941,0.59216}%
\definecolor{mycolor6}{rgb}{0.39608,0.39608,0.42353}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\figurewidth,
height=.5\figureheight,
at={(0.758in,0.352in)},
scale only axis,
xmode=log,
xmin=300,
xmax=10000,
xminorticks=false,
ymode=log,
ymin=1e-04,
ymax=0.05,
yminorticks=false,
xlabel=$N$,
ylabel=MSE,
ytick={1e-4,1e-3,1e-2},
axis x line=bottom,
axis y line=left,
x label style={at={(axis description cs:.5,0)},anchor=west,font=\footnotesize},
y label style={at={(axis description cs:.06,.5)},anchor=south,font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=mycolor2,dashed]
%   table[row sep=crcr]{%
% 300	0.010304620957736\\
% 600	0.0042467522071607\\
% 1000	0.0022885393728325\\
% 3000	0.000643886274105536\\
% 6000	0.000320966466169624\\
% 10000	0.000181210308802515\\
% };
%\addlegendentry{WNSF cl noH};

\addplot [color=black,solid]
  table[row sep=crcr]{%
300	0.022135320748126\\
600	0.00317826404394755\\
1000	0.00131233978376296\\
3000	0.000359190859135027\\
6000	0.000176358722996808\\
10000	9.93249915139521e-05\\
};
%\addlegendentry{WNSF cl H};

% \addplot [color=mycolor1,dashed]
%   table[row sep=crcr]{%
% 300	0.0205292582688859\\
% 600	0.00532397012419582\\
% 1000	0.00260471151656709\\
% 3000	0.00066287122133017\\
% 6000	0.000326819065563849\\
% 10000	0.000184174067184447\\
% };
%\addlegendentry{WNSF ol noH};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
300	0.0242051513897697\\
600	0.00574969826869674\\
1000	0.00269644052860984\\
3000	0.000663632281260718\\
6000	0.000329012724544283\\
10000	0.000184520327609484\\
};
%\addlegendentry{WNSF ol H};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
300	0.00341966666666667\\
600	0.00170983333333333\\
1000	0.0010259\\
3000	0.000341966666666667\\
6000	0.000170983333333333\\
10000	0.00010259\\
};
%\addlegendentry{$\text{CR}_{\text{cl}}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
300	0.006524\\
600	0.003262\\
1000	0.0019572\\
3000	0.0006524\\
6000	0.0003262\\
10000	0.00019572\\
};
%\addlegendentry{$\text{CR}_{\text{ol}}$};

\end{axis}
\end{tikzpicture}%

==> iterations.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=.8\figurewidth,
    height=.55\figureheight,
%    at={(0.758in,0.481in)},
    scale only axis,
%    xminorticks=true,
    xlabel={max iterations},
    axis x line=bottom,
    axis y line=left,
    ymin=-30,
    ymax=105,
    xmax=25,
    xmin=0,
    ylabel={average FIT},
    axis background/.style={fill=white},
    x label style={at={(axis description cs:.5,-.05)},anchor=south,font=\footnotesize},
    y label style={at={(axis description cs:.08,.5)},anchor=south,font=\footnotesize},
    legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize},
    ytick={-20,0,20,40,60,80,100},
  ]
    \addplot [color=black,solid,mark=o] table[col sep=comma]{Data/iterations_wnsf.csv};
    \addlegendentry{WNSF};
    
    \addplot [color=black,solid,mark=x] table[col sep=comma]{Data/iterations_pem.csv};
    \addlegendentry{PEM LM};

  \end{axis}
\end{tikzpicture}%

==> peakssys.tex <==
\pgfplotsset{compat=1.14}
\begin{tikzpicture}
  \begin{axis}[
    boxplot/draw direction=y,
    width=\figurewidth,
    height=.85\figureheight,
    ymin  = 0,
    x axis line style={opacity=0},
    axis x line*=bottom,
    axis y line=left,
    enlarge y limits,
    xtick style={draw=none},
    xticklabels={,,PEM-d,SSARX,WNSF,PEM-t},
    ylabel=FIT,
    label style={font=\small},
    tick label style={font=\small},
  ]
    \addplot [boxplot,mark=x] table[y index=0]{Data/peakssys_pem.csv};
    \node at (axis cs:1,4) [anchor=north] {\scriptsize{$\downarrow 6$}};
    \addplot [boxplot,mark=x] table[y index=0]{Data/peakssys_ssarx.csv};
    \addplot [boxplot,mark=x] table[y index=0]{Data/peakssys_wnsf.csv};
    \addplot [boxplot,mark=x] table[y index=0]{Data/peakssys_pem_true.csv};
  \end{axis}
\end{tikzpicture}


==> randomsys.tex <==
\pgfplotsset{compat=1.14}
\begin{tikzpicture}
  \begin{axis}[
    boxplot/draw direction=y,
    width=\figurewidth,
    height=.85\figureheight,
    ymin  = -30,
    x axis line style={opacity=0},
    axis x line*=bottom,
    axis y line=left,
    enlarge y limits,
    xtick style={draw=none},
    xticklabels={,,PEMd,SSARX,WNSF,PEMw,PEMt},
    ylabel=FIT,
    label style={font=\small},
    tick label style={font=\small},
    ytick={-25,0,25,50,75,100},
  ]
    \addplot [boxplot,mark=x] table[y index=0]{Data/randomsys_pem.csv};
    \addplot [boxplot,mark=x] table[y index=0]{Data/randomsys_ssarx.csv};
    \node at (axis cs:2,-26) [anchor=north] {\scriptsize{$\downarrow 3$}};
    \addplot [boxplot,mark=x] table[y index=0]{Data/randomsys_wnsf.csv};
    \addplot [boxplot,mark=x] table[y index=0]{Data/randomsys_pem_wnsf.csv};
    \addplot [boxplot,mark=x] table[y index=0]{Data/randomsys_pem_true.csv};
  \end{axis}
\end{tikzpicture}

